Parameter-Efficient Multi-Task Learning via Progressive Task-Specific Adaptation

Parameter-efficient fine-tuning methods have emerged as a promising solution for adapting pre-trained models to various downstream tasks. While these methods perform well in single-task learning, extending them to multi-task learning exacerbates common issues, such as task interference and negative transfer, due to the limited number of trainable parameters. To address these challenges, we introduce progressive task-specific multi-task adaptation, a novel parameter-efficient approach for multi-task learning. Our approach introduces adapter modules that are shared in early layers and become increasingly task-specific in later layers. Additionally, we propose a gradient-based approach for computing task similarity and use this measure to allocate similar tasks to the shared adapter modules. To evaluate our approach, we adapt Swin and Pyramid Vision Transformers on PASCAL and NYUD-v2. On both datasets, our approach outperforms prior parameter-efficient multi-task methods while using fewer trainable parameters.

==> tikz/nyud_best_groups.tex <==
\begin{tikzpicture}[
    font={\fontfamily{phv}\selectfont\tiny},
    text=darkgray!90,
    draw=darkgray!90,
    level distance=1cm,
    level 1/.style={sibling distance=2cm},
    level 2/.style={sibling distance=1.25cm},
    level 3/.style={sibling distance=0.75cm},
    tnode/.style={circle, draw, minimum size=0.1cm, inner sep=0.15cm},
]
     % Root node
    \node[tnode] (A) {}
        child { node[tnode] (B) {}
            child { node[tnode] (C) {}
                child { node[tnode] (E) {} }
                child { node[tnode] (F) {} }
            }
            child { node[tnode] (D) {} 
                child { node[tnode] (G) {} }
            }
        };

    \node [below=of E, below=0.1cm] {\rotatebox{90}{semseg}};
    \node [below=of F, below=0.1cm] {\rotatebox{90}{depth}};
    \node [below=of G, below=0.1cm] {\rotatebox{90}{normals}};

\end{tikzpicture}

==> tikz/pascal_best_groups.tex <==
% \begin{tikzpicture}[
%     font=\scriptsize\scshape,
%     box/.style={draw, minimum width=1.95cm, inner ysep=2pt, inner xsep=0pt},
% ]
% \node [box] (STAGE41) {
%     \begin{tabular}{c}
%     semseg \\
%     % ($r_{41} = 4$) \\
%     \end{tabular}
% };

% \node [box, below=of STAGE41, below=0.1cm] (STAGE42) {
%     \begin{tabular}{c}
%     human parts \\
%     % ($r_{42} = 4$) \\
%     \end{tabular}
% };

% \node [box, below=of STAGE42, below=0.1cm] (STAGE43) {
%     \begin{tabular}{c}
%     saliency \\
%     % ($r_{43} = 4$) \\
%     \end{tabular}
% };

% \node [box, below=of STAGE43, below=0.1cm] (STAGE44) {
%     \begin{tabular}{c}
%     normals \\
%     % ($r_{44} = 4$) \\
%     \end{tabular}
% };

% \node [box, anchor=east, xshift=-1.2cm] (STAGE31) at ($(STAGE41)!0.5!(STAGE42)$) {
%     \begin{tabular}{c}
%     semseg \\
%     human parts \\
%     % ($r_{31} = 32$) \\
%     \end{tabular}
% };

% \node [box, anchor=east, xshift=-1.2cm] (STAGE32) at (STAGE43) {
%     \begin{tabular}{c}
%     saliency \\
%     % ($r_{32} = 16$) \\
%     \end{tabular}
% };

% \node [box, anchor=east, xshift=-1.2cm] (STAGE33) at (STAGE44) {
%     \begin{tabular}{c}
%     normals \\
%     % ($r_{32} = 16$) \\
%     \end{tabular}
% };

% \node [box, anchor=east, xshift=-1.2cm] (STAGE21) at (STAGE31) {
%     \begin{tabular}{c}
%     semseg \\
%     human parts \\
%     % ($r_{21} = 32$) \\
%     \end{tabular}
% };

% \node [box, anchor=east, xshift=-1.2cm] (STAGE22) at ($(STAGE32)!0.5!(STAGE33)$) {
%     \begin{tabular}{c}
%     saliency \\
%     normals \\
%     % ($r_{22} = 32$) \\
%     \end{tabular}
% };

% \node [box, anchor=east, xshift=-1.2cm] (STAGE11) at ($(STAGE21)!0.5!(STAGE22)$) {
%     \begin{tabular}{c}
%     semseg \\
%     human parts \\
%     saliency \\
%     normals \\
%     % ($r_{11} = 64$) \\
%     \end{tabular}
% };

% \node [below=of STAGE44, below=0.5cm] (STAGE4) {Stage 4};
% \node [left=of STAGE4, left=1.1cm] (STAGE3) {Stage 3};
% \node [left=of STAGE3, left=1.1cm] (STAGE2) {Stage 2};
% \node [left=of STAGE2, left=1.1cm] (STAGE1) {Stage 1};

% % \draw [-Stealth] (STAGE11) -- (STAGE21);
% % \draw [-Stealth] (STAGE11) -- (STAGE22);
% % \draw [-Stealth] (STAGE21) -- (STAGE31);
% % \draw [-Stealth] (STAGE22) -- (STAGE32);
% % \draw [-Stealth] (STAGE22) -- (STAGE33);
% % \draw [-Stealth] (STAGE31) -- (STAGE41);
% % \draw [-Stealth] (STAGE31) -- (STAGE42);
% % \draw [-Stealth] (STAGE32) -- (STAGE43);
% % \draw [-Stealth] (STAGE33) -- (STAGE44);

% \end{tikzpicture}


\begin{tikzpicture}[
    font={\fontfamily{phv}\selectfont\tiny},
    text=darkgray!90,
    draw=darkgray!90,
    level distance=1cm,
    level 1/.style={sibling distance=1.5cm},
    level 2/.style={sibling distance=0.8cm},
    tnode/.style={circle, draw, minimum size=0.1cm, inner sep=0.15cm},
]
     % Root node
    \node[tnode] (A) {}
        child { node[tnode] (B) {}
            child { node[tnode] (D) {} 
                child { node[tnode] (G) {} }
                child { node[tnode] (H) {} }
            }
        }
        child { node[tnode] (C) {}
            child { node[tnode] (E) {}
                child { node[tnode] (I) {} }
            }
            child { node[tnode] (F) {} 
                child { node[tnode] (J) {} }
            }
        };

    \node [below=of G, below=0.1cm] {\rotatebox{90}{semseg}};
    \node [below=of H, below=0.1cm] {\rotatebox{90}{h\_parts}};
    \node [below=of I, below=0.1cm] {\rotatebox{90}{sal}};
    \node [below=of J, below=0.1cm] {\rotatebox{90}{normals}};
\end{tikzpicture}

==> tikz/peft_mtlora.tex <==
\begin{tikzpicture}[font={\fontfamily{phv}\selectfont\tiny}, text=darkgray!90, draw=darkgray!90]
    \tikzset{
        roundbox/.style={rounded corners=0.05cm},
        shadowbox/.style={roundbox, blur shadow={shadow blur steps=8}}
    }
    % backbone
    \node [shadowbox, draw=OliveGreen, fill=OliveGreen!15, minimum width=0.75cm, minimum height=1.5cm] (B1) {\SnowflakeChevron};

    \node [shadowbox, draw=OliveGreen, fill=OliveGreen!15, minimum width=0.75cm, minimum height=1.5cm, right=of B1, right=1cm] (B2) {\SnowflakeChevron};

    \node [shadowbox, draw=OliveGreen, fill=OliveGreen!15, minimum width=0.75cm, minimum height=1.5cm, right=of B2, right=1cm] (B3) {\SnowflakeChevron};

    % decoders
    \node [shadowbox, draw=BurntOrange, fill=BurntOrange!20, minimum width=0.6cm, minimum height=0.3cm, right=of B3] (D1) {};

    \node [shadowbox, draw=CadetBlue, fill=CadetBlue!20, minimum width=0.6cm, minimum height=0.3cm, above=of D1, above=0.2cm] (D0) {};

    \node [shadowbox, draw=CarnationPink, fill=CarnationPink!20, minimum width=0.6cm, minimum height=0.3cm, below=of D1, below=0.2cm] (D2) {};

    % adapters 1
    \node [shadowbox, draw=Gray, fill=Gray!20, minimum width=0.5cm, minimum height=1.4cm] (TB1) at ($(B1)!0.5!(B2)$) {};

    \node [roundbox, draw=BurntOrange, fill=BurntOrange!20, minimum width=0.3cm, minimum height=0.3cm] (T11) at ($(B1)!0.5!(B2)$) {};

    \node [roundbox, draw=CadetBlue, fill=CadetBlue!20, minimum width=0.3cm, minimum height=0.3cm, above=of T11, above=0.1cm] (T10) {};

    \node [roundbox, draw=CarnationPink, fill=CarnationPink!20, minimum width=0.3cm, minimum height=0.3cm, below=of T11, below=0.1cm] (T12) {};

    % adapters 2
    \node [shadowbox, draw=Gray, fill=Gray!20, minimum width=0.5cm, minimum height=1.4cm] (TB2) at ($(B2)!0.5!(B3)$) {};

    \node [roundbox, draw=BurntOrange, fill=BurntOrange!20, minimum width=0.3cm, minimum height=0.3cm] (T21) at ($(B2)!0.5!(B3)$) {};

    \node [roundbox, draw=CadetBlue, fill=CadetBlue!20, minimum width=0.3cm, minimum height=0.3cm, above=of T21, above=0.1cm] (T20) {};

    \node [roundbox, draw=CarnationPink, fill=CarnationPink!20, minimum width=0.3cm, minimum height=0.3cm, below=of T21, below=0.1cm] (T22) {};

    % adapters 3
    \node [shadowbox, draw=Gray, fill=Gray!20, minimum width=0.5cm, minimum height=1.4cm] (TB3) at ($(B3)!0.5!(D1)$) {};

    \node [roundbox, draw=BurntOrange, fill=BurntOrange!20, minimum width=0.3cm, minimum height=0.3cm] (T31) at ($(B3)!0.5!(D1)$) {};

    \node [roundbox, draw=CadetBlue, fill=CadetBlue!20, minimum width=0.3cm, minimum height=0.3cm, above=of T31, above=0.1cm] (T30) {};

    \node [roundbox, draw=CarnationPink, fill=CarnationPink!20, minimum width=0.3cm, minimum height=0.3cm, below=of T31, below=0.1cm] (T32) {};

    % tasks
    \node [right=of D0, right=0.5cm] (T0) {Task 1};
    \node [right=of D1, right=0.5cm] (T1) {Task 2};
    \node [right=of D2, right=0.5cm] (T2) {Task 3};

    % descriptions
    \node [below=of D2, below=0.5cm] (DEC_DESC) {Decoders};
    \node [below=of T22, below=0.5cm] (ADA_DESC) {Shared multi-task adaptation};
    \node [above=of B2, above=0.3cm] (BCK_DESC) {Backbone};

    % arrows
    \draw [-Stealth] (D0) -- (T0);
    \draw [-Stealth] (D1) -- (T1);
    \draw [-Stealth] (D2) -- (T2);

    \draw [-Stealth] (B1) -- (TB1);
    \draw [-Stealth] (TB1) -- (B2);

    \draw [-Stealth] (B2) -- (TB2);
    \draw [-Stealth] (TB2) -- (B3);

    \draw [-Stealth] (B3) -- (TB3);

    \draw [-Stealth] (TB3) -- (D0);
    \draw [-Stealth] (TB3) -- (D1);
    \draw [-Stealth] (TB3) -- (D2);

    \draw [latex-, densely dashed] ($(D2.south) - (0, 0.1cm)$) -- (DEC_DESC);
    \draw [latex-, densely dashed] ($(TB1.south) - (0, 0.1cm)$) -- (ADA_DESC);
    \draw [latex-, densely dashed] ($(TB2.south) - (0, 0.1cm)$) -- (ADA_DESC);
    \draw [latex-, densely dashed] ($(TB3.south) - (0, 0.1cm)$) -- (ADA_DESC);

    \draw [latex-, densely dashed] ($(B1.north) + (0, 0.1cm)$) -- (BCK_DESC);
    \draw [latex-, densely dashed] ($(B2.north) + (0, 0.1cm)$) -- (BCK_DESC);
    \draw [latex-, densely dashed] ($(B3.north) + (0, 0.1cm)$) -- (BCK_DESC);

\end{tikzpicture}


==> tikz/peft_polyhistor.tex <==
\begin{tikzpicture}[font={\fontfamily{phv}\selectfont\tiny}, text=darkgray!90, draw=darkgray!90]
    \tikzset{
        shadowbox/.style={rounded corners=0.05cm, blur shadow={shadow blur steps=5}}
    }
    % backbone
    \node [shadowbox, draw=OliveGreen, fill=OliveGreen!15, minimum width=0.75cm, minimum height=1.5cm] (B1) {\SnowflakeChevron};

    \node [shadowbox, draw=OliveGreen, fill=OliveGreen!15, minimum width=0.75cm, minimum height=1.5cm, right=of B1, right=1cm] (B2) {\SnowflakeChevron};

    \node [shadowbox, draw=OliveGreen, fill=OliveGreen!15, minimum width=0.75cm, minimum height=1.5cm, right=of B2, right=1cm] (B3) {\SnowflakeChevron};

    % decoders
    \node [shadowbox, draw=BurntOrange, fill=BurntOrange!20, minimum width=0.6cm, minimum height=0.3cm, right=of B3] (D1) {};

    \node [shadowbox, draw=CadetBlue, fill=CadetBlue!20, minimum width=0.6cm, minimum height=0.3cm, above=of D1, above=0.2cm] (D0) {};

    \node [shadowbox, draw=CarnationPink, fill=CarnationPink!20, minimum width=0.6cm, minimum height=0.3cm, below=of D1, below=0.2cm] (D2) {};

    % adapters 1
    \node [shadowbox, draw=BurntOrange, fill=BurntOrange!20, minimum width=0.3cm, minimum height=0.3cm] (T11) at ($(B1)!0.5!(B2)$) {};

    \node [shadowbox, draw=CadetBlue, fill=CadetBlue!20, minimum width=0.3cm, minimum height=0.3cm, above=of T11, above=0.2cm] (T10) {};

    \node [shadowbox, draw=CarnationPink, fill=CarnationPink!20, minimum width=0.3cm, minimum height=0.3cm, below=of T11, below=0.2cm] (T12) {};

    % adapters 2
    \node [shadowbox, draw=BurntOrange, fill=BurntOrange!20, minimum width=0.3cm, minimum height=0.3cm] (T21) at ($(B2)!0.5!(B3)$) {};

    \node [shadowbox, draw=CadetBlue, fill=CadetBlue!20, minimum width=0.3cm, minimum height=0.3cm, above=of T21, above=0.2cm] (T20) {};

    \node [shadowbox, draw=CarnationPink, fill=CarnationPink!20, minimum width=0.3cm, minimum height=0.3cm, below=of T21, below=0.2cm] (T22) {};

    % adapters 3
    \node [shadowbox, draw=BurntOrange, fill=BurntOrange!20, minimum width=0.3cm, minimum height=0.3cm] (T31) at ($(B3)!0.5!(D1)$) {};

    \node [shadowbox, draw=CadetBlue, fill=CadetBlue!20, minimum width=0.3cm, minimum height=0.3cm, above=of T31, above=0.2cm] (T30) {};

    \node [shadowbox, draw=CarnationPink, fill=CarnationPink!20, minimum width=0.3cm, minimum height=0.3cm, below=of T31, below=0.2cm] (T32) {};

    % tasks
    \node [right=of D0, right=0.5cm] (T0) {Task 1};
    \node [right=of D1, right=0.5cm] (T1) {Task 2};
    \node [right=of D2, right=0.5cm] (T2) {Task 3};

    % descriptions
    \node [below=of D2, below=0.5cm] (DEC_DESC) {Decoders};
    \node [below=of T22, below=0.4cm] (ADA_DESC) {Individual single-task adaptation};
    \node [above=of B2, above=0.3cm] (BCK_DESC) {Backbone};

    % arrows
    \draw [-Stealth] (D0) -- (T0);
    \draw [-Stealth] (D1) -- (T1);
    \draw [-Stealth] (D2) -- (T2);

    \draw [-Stealth] (B1) -- (T10);
    \draw [-Stealth] (B1) -- (T11);
    \draw [-Stealth] (B1) -- (T12);

    \draw [-Stealth] (T10) -- (B2);
    \draw [-Stealth] (T11) -- (B2);
    \draw [-Stealth] (T12) -- (B2);

    \draw [-Stealth] (B2) -- (T20);
    \draw [-Stealth] (B2) -- (T21);
    \draw [-Stealth] (B2) -- (T22);

    \draw [-Stealth] (T20) -- (B3);
    \draw [-Stealth] (T21) -- (B3);
    \draw [-Stealth] (T22) -- (B3);

    \draw [-Stealth] (B3) -- (T30);
    \draw [-Stealth] (B3) -- (T31);
    \draw [-Stealth] (B3) -- (T32);

    \draw [-Stealth] (T30) -- (D0);
    \draw [-Stealth] (T31) -- (D1);
    \draw [-Stealth] (T32) -- (D2);

    \draw [latex-, densely dashed] ($(D2.south) - (0, 0.1cm)$) -- (DEC_DESC);
    \draw [latex-, densely dashed] ($(T12.south) - (0, 0.1cm)$) -- (ADA_DESC);
    \draw [latex-, densely dashed] ($(T22.south) - (0, 0.1cm)$) -- (ADA_DESC);
    \draw [latex-, densely dashed] ($(T32.south) - (0, 0.1cm)$) -- (ADA_DESC);

    \draw [latex-, densely dashed] ($(B1.north) + (0, 0.1cm)$) -- (BCK_DESC);
    \draw [latex-, densely dashed] ($(B2.north) + (0, 0.1cm)$) -- (BCK_DESC);
    \draw [latex-, densely dashed] ($(B3.north) + (0, 0.1cm)$) -- (BCK_DESC);

\end{tikzpicture}


==> tikz/peft_tglora.tex <==
\begin{tikzpicture}[font={\fontfamily{phv}\selectfont\tiny}, text=darkgray!90, draw=darkgray!90]
    \tikzset{
        roundbox/.style={rounded corners=0.05cm},
        shadowbox/.style={roundbox, blur shadow={shadow blur steps=8}}
    }
    % backbone
    \node [shadowbox, draw=OliveGreen, fill=OliveGreen!15, minimum width=0.75cm, minimum height=1.5cm] (B1) {\SnowflakeChevron};

    \node [shadowbox, draw=OliveGreen, fill=OliveGreen!15, minimum width=0.75cm, minimum height=1.5cm, right=of B1, right=1cm] (B2) {\SnowflakeChevron};

    \node [shadowbox, draw=OliveGreen, fill=OliveGreen!15, minimum width=0.75cm, minimum height=1.5cm, right=of B2, right=1cm] (B3) {\SnowflakeChevron};

    % decoders
    \node [shadowbox, draw=BurntOrange, fill=BurntOrange!20, minimum width=0.6cm, minimum height=0.3cm, right=of B3] (D1) {};

    \node [shadowbox, draw=CadetBlue, fill=CadetBlue!20, minimum width=0.6cm, minimum height=0.3cm, above=of D1, above=0.2cm] (D0) {};

    \node [shadowbox, draw=CarnationPink, fill=CarnationPink!20, minimum width=0.6cm, minimum height=0.3cm, below=of D1, below=0.2cm] (D2) {};

    % adapters 1
    \node [shadowbox, draw=Gray, fill=Gray!20, minimum width=0.5cm, minimum height=1.4cm] (TB10) at ($(B1)!0.5!(B2)$) {};

    \node [roundbox, draw=BurntOrange, fill=BurntOrange!20, minimum width=0.3cm, minimum height=0.3cm] (T11) at ($(B1)!0.5!(B2)$) {};

    \node [roundbox, draw=CadetBlue, fill=CadetBlue!20, minimum width=0.3cm, minimum height=0.3cm, above=of T11, above=0.1cm] (T10) {};

    \node [roundbox, draw=CarnationPink, fill=CarnationPink!20, minimum width=0.3cm, minimum height=0.3cm, below=of T11, below=0.1cm] (T12) {};

    % adapters 2
    \node [shadowbox, draw=Gray, fill=Gray!20, minimum width=0.5cm, minimum height=1cm, yshift=0.3cm] (TB20) at ($(B2)!0.5!(B3)$) {};

    \node [shadowbox, draw=Gray, fill=Gray!20, minimum width=0.5cm, minimum height=0.5cm, yshift=-0.6cm] (TB21) at ($(B2)!0.5!(B3)$) {};

    \node [roundbox, draw=BurntOrange, fill=BurntOrange!20, minimum width=0.3cm, minimum height=0.3cm, yshift=0.1cm] (T21) at ($(B2)!0.5!(B3)$) {};

    \node [roundbox, draw=CadetBlue, fill=CadetBlue!20, minimum width=0.3cm, minimum height=0.3cm, above=of T21, above=0.1cm] (T20) {};

    \node [roundbox, draw=CarnationPink, fill=CarnationPink!20, minimum width=0.3cm, minimum height=0.3cm, below=of TB20, below=0.23cm] (T22) {};

    % adapters 3
    % \node [shadowbox, draw=Gray, fill=Gray!20, minimum width=0.5cm, minimum height=1.4cm] (TB3) at ($(B3)!0.5!(D1)$) {};

    \node [shadowbox, draw=BurntOrange, fill=BurntOrange!20, minimum width=0.3cm, minimum height=0.3cm] (T31) at ($(B3)!0.5!(D1)$) {};

    \node [shadowbox, draw=CadetBlue, fill=CadetBlue!20, minimum width=0.3cm, minimum height=0.3cm, above=of T31, above=0.2cm] (T30) {};

    \node [shadowbox, draw=CarnationPink, fill=CarnationPink!20, minimum width=0.3cm, minimum height=0.3cm, below=of T31, below=0.2cm] (T32) {};

    % tasks
    \node [right=of D0, right=0.5cm] (T0) {Task 1};
    \node [right=of D1, right=0.5cm] (T1) {Task 2};
    \node [right=of D2, right=0.5cm] (T2) {Task 3};

    % descriptions
    \node [below=of D2, below=0.5cm] (DEC_DESC) {Decoders};
    \node [below=of T22, below=0.4cm, xshift=-0.2cm] (ADA_DESC) {Progressive task-specific multi-task adaptation};
    \node [above=of B2, above=0.3cm] (BCK_DESC) {Backbone};

    % arrows
    \draw [-Stealth] (D0) -- (T0);
    \draw [-Stealth] (D1) -- (T1);
    \draw [-Stealth] (D2) -- (T2);

    \draw [-Stealth] (B1) -- (TB1);
    \draw [-Stealth] (TB1) -- (B2);

    \draw [-Stealth] (B2) -- (TB20);
    \draw [-Stealth] (B2) -- (TB21);
    \draw [-Stealth] (TB20) -- (B3);
    \draw [-Stealth] (TB21) -- (B3);

    \draw [-Stealth] (B3) -- (T30);
    \draw [-Stealth] (B3) -- (T31);
    \draw [-Stealth] (B3) -- (T32);

    \draw [-Stealth] (T30) -- (D0);
    \draw [-Stealth] (T31) -- (D1);
    \draw [-Stealth] (T32) -- (D2);

    \draw [latex-, densely dashed] ($(D2.south) - (0, 0.1cm)$) -- (DEC_DESC);
    \draw [latex-, densely dashed] ($(TB1.south) - (0, 0.1cm)$) -- (ADA_DESC);
    \draw [latex-, densely dashed] ($(TB2.south) - (0, 0.2cm)$) -- (ADA_DESC);
    \draw [latex-, densely dashed] ($(TB3.south) - (0, 0.1cm)$) -- (ADA_DESC);

    \draw [latex-, densely dashed] ($(B1.north) + (0, 0.1cm)$) -- (BCK_DESC);
    \draw [latex-, densely dashed] ($(B2.north) + (0, 0.1cm)$) -- (BCK_DESC);
    \draw [latex-, densely dashed] ($(B3.north) + (0, 0.1cm)$) -- (BCK_DESC);

\end{tikzpicture}


==> tikz/tglora_layer.tex <==
\begin{tikzpicture}[font={\fontfamily{phv}\selectfont\tiny}, text=darkgray!90, draw=darkgray!90]
    \tikzset{
        roundbox/.style={rounded corners=0.1cm},
        shadowbox/.style={blur shadow={shadow blur steps=8}}
    }

    \node [roundbox, shadowbox, fill=BurntOrange!10, minimum height=2.25cm, minimum width=4cm] (TGLORA) {};

    \node [shadowbox, draw=Black, fill=White, text width=0.8cm, text centered, minimum height=0.8cm, minimum width=0.8cm] (PRETRAINED) at ($(TGLORA) - (1.3cm, -0.1cm)$) {\scalebox{0.65}{Pre-Trained} \scalebox{0.65}{$d \times k$}};

    \node [draw=OliveGreen, fill=OliveGreen!10, trapezium, trapezium angle=110, minimum height=0.38cm, anchor=north, blur shadow={shadow blur steps=5}] (LORA1TOP) at ($(PRETRAINED.north) + (1.2cm, 0)$) {\scalebox{0.65}{$d \times r_{1}$}};
    
    \node [draw=OliveGreen, fill=OliveGreen!10, trapezium, trapezium angle=70, minimum height=0.38cm, anchor=south, blur shadow={shadow blur steps=5}] (LORA1BOTTOM) at ($(PRETRAINED.south) + (1.2cm, 0)$) {\scalebox{0.65}{$r_{1} \times k$}};

    \node [draw=CadetBlue, fill=CadetBlue!20, trapezium, trapezium angle=110, minimum height=0.38cm, anchor=north, blur shadow={shadow blur steps=5}] (LORA2TOP) at ($(PRETRAINED.north) + (2.5cm, 0)$) {\scalebox{0.65}{$d \times r_{2}$}};
    
    \node [draw=CadetBlue, fill=CadetBlue!20, trapezium, trapezium angle=70, minimum height=0.38cm, anchor=south, blur shadow={shadow blur steps=5}] (LORA2BOTTOM) at ($(PRETRAINED.south) + (2.5cm, 0)$) {\scalebox{0.65}{$r_{2} \times k$}};

    \node [above=of LORA1TOP, above=1cm] (TASK1) {$T_1$, $T_2$};
    
    \node [above=of LORA2TOP, above=1cm] (TASK2) {$T_3$};
    
    \node[circle, inner sep=0.04cm, draw, fill=none, minimum height=0.1cm, below=of LORA1BOTTOM, below=0.45cm] (ADD1) {\scalebox{0.7}{+}};
    
    \node[circle, inner sep=0.04cm, draw, fill=none, minimum height=0.1cm, below=of LORA2BOTTOM, below=0.45cm] (ADD2) {\scalebox{0.7}{+}};
    
    \node [below=of ADD1, below=0.5cm] (OUT1) {$T_1$, $T_2$};
    
    \node [below=of ADD2, below=0.5cm] (OUT2) {$T_3$};
    
    \draw [OliveGreen, -Stealth] (TASK1.south) -- (LORA1TOP.north);
    
    \draw [CadetBlue, -Stealth] (TASK2.south) -- (LORA2TOP.north);
    
    \draw [OliveGreen, -Stealth] (TASK1.south) -- ++(0, -0.55cm) -- ($(PRETRAINED.north) + (-0.2cm, 0.45cm)$) -- ($(PRETRAINED.north) + (-0.2cm, 0)$);
    
    \draw [CadetBlue, -Stealth] (TASK2.south) -- ++(0, -0.75cm) --  ($(PRETRAINED.north) + (0.2, 0.25cm)$) -- ($(PRETRAINED.north) + (0.2cm, 0)$);
    
    \draw [OliveGreen, -Stealth] (LORA1BOTTOM.south) -- (ADD1.north);
    
    \draw [CadetBlue, -Stealth] (LORA2BOTTOM.south) -- (ADD2.north);
    
    \draw [OliveGreen, -Stealth] ($(PRETRAINED.south) + (-0.2cm, 0)$) -- ($(PRETRAINED.south) + (-0.2cm, -0.58cm)$) -- (ADD1.west);
    
    \draw [CadetBlue, -Stealth] ($(PRETRAINED.south) + (0.2cm, 0)$) -- ($(PRETRAINED.south) + (0.2cm, -0.2cm)$) -- ($(PRETRAINED.south) + (1.5cm, -0.2cm)$) -- ($(PRETRAINED.south) + (1.5cm, -0.58cm)$) -- (ADD2.west);
    
    \draw [OliveGreen, -Stealth] (ADD1.south) -- (OUT1.north);
    
    \draw [CadetBlue, -Stealth] (ADD2.south) -- (OUT2.north);
    
    \node [draw=OliveGreen!10, fill=OliveGreen!20, minimum width=2cm, below=of TGLORA.south west, anchor=west, yshift=-0.2cm] (TG1LEGEND) {\scalebox{0.8}{Task Group 1: $T_1$, $T_2$}};
    
    \node [draw=CadetBlue!20, fill=CadetBlue!20, below=of TGLORA.south east, anchor=east, yshift=-0.2cm] {\scalebox{0.8}{Task Group 2: $T_3$}};
\end{tikzpicture}

